PLECTA: Overlap-aware instance segmentation of dense strand networks from binary masks

Many materials and tissues, including carbon-nanotube sheets, collagen and paper, comprise overlapping strands whose arrangement influences their effective properties. Measuring this geometry from micrographs requires individual strands to be traced through crossings and signal gaps, which merge distinct strands or split one strand into disconnected fragments. We present PLECTA (from Latin plecta, a braid), a deterministic method that segments individual strands using only a binary image whose foreground pixels mark strand centrelines. At each junction, PLECTA selects which strand segments continue into one another while allowing segments to terminate. It formulates this decision as an exact maximum-weight partial-matching problem, with an explicit penalty for unpaired segments and no restriction on the number of segments entering a junction. The output permits crossing pixels to belong to multiple strands. On synthetic scenes, PLECTA resolved strand identities more accurately than three released alternatives at every density tested. The same ranking held on an independently published generator run at its own settings. A separate stage uses the corresponding greyscale micrograph to estimate which strand lies on top at each crossing. The complete workflow is demonstrated on scanning electron micrographs of carbon nanotube sheets, from raw images to individual strand instances with estimated crossing order, without manual annotations for training or as pipeline inputs.

==> figures/fig_pipeline_scope.tex <==
% Requires the pk styles defined in main.tex's preamble.
% Replaces the corresponding PDF; the previous generator writes to figures/archive/.
\begin{tikzpicture}[pk, x=1mm, y=1mm]

  \node[io=38mm]    (mask)   at ( 27,   0) {Binary axis mask};
  \node[stage=38mm] (graph)  at ( 81.5, 0) {Arms, stubs and\\junction nodes};
  \node[stage=38mm] (frame)  at (136,   0) {Tangent and curvature\\frame at each stub};

  \node[io=38mm]    (out)    at ( 27,  -26) {Overlapping\\instance layers};
  \node[stage=38mm] (bridge) at ( 81.5,-26) {Gated bridging\\of mask gaps};
  \node[stage=38mm] (match)  at (136,  -26) {Exact partial matching\\at each junction};

  \draw[flow] (mask)   -- (graph);
  \draw[flow] (graph)  -- (frame);
  \draw[flow] (frame)  -- (match);
  \draw[flow] (match)  -- (bridge);
  \draw[flow] (bridge) -- (out);

  \draw[loop] (bridge.north) -- (graph.south);

  \begin{scope}[on background layer]
    \node[scope, fit=(graph)(frame)(match)(bridge)] (core) {};
  \end{scope}

  \node[ext=38mm] (cross) at ( 27,  -52) {Crossings in\\projection};
  \node[ext=38mm] (ou)    at ( 81.5,-52) {Over or under,\\from brightness};
  \node[ext=38mm] (order) at (136,  -52) {One global order,\\cycles removed};

  \draw[flowsoft] (cross) -- (ou);
  \draw[flowsoft] (ou)    -- (order);
  \draw[flowsoft] (out.south) -- (cross.north);

\end{tikzpicture}


==> figures/fig_pipeline_upstream.tex <==
% Requires the pk styles defined in main.tex's preamble.
% Replaces the corresponding PDF; the previous generator writes to figures/archive/.
\begin{tikzpicture}[pk, x=1mm, y=1mm]

  \node[ext=32mm] (pmask)   at ( 30,   0) {Procedural\\binary mask};
  \node[ext=24mm] (gan)     at ( 79.5, 0) {CycleGAN};
  \node[ext=32mm] (semlike) at (129,   0) {SEM-like\\micrograph};

  \draw[flowsoft] (pmask) -- (gan);
  \draw[flowsoft] (gan)   -- (semlike);

  \node[ext=54mm] (corpus) at (79.5, -18)
    {Paired corpus: the procedural mask\\serves as the training label};

  \draw[flowsoft] (pmask.south)   |- (corpus.west);
  \draw[flowsoft] (semlike.south) |- (corpus.east);

  \node[ext=32mm] (sem)    at ( 30,  -38) {Real SEM\\micrograph};
  \node[ext=24mm] (nnunet) at ( 79.5,-38) {Trained\\nnU-Net};
  \node[io=32mm]  (bmask)  at (129,  -38) {Binary strand-\\axis mask};

  \draw[flowsoft] (sem)    -- (nnunet);
  \draw[flowsoft] (nnunet) -- (bmask);
  \draw[flowsoft] (corpus.south) -- (nnunet.north);
  \node[note, anchor=west] at (82.5, -28.5) {trains};

  \node[stage=32mm] (plecta) at (129, -56) {PLECTA};
  \draw[flow] (bmask) -- (plecta);

  \begin{scope}[on background layer]
    \node[scope, fit=(plecta)] (core) {};
  \end{scope}
  \node[scopelab, anchor=east, align=right] at (105, -56)
    {evaluated in this paper:\\reads that mask and nothing else};

  \node[note, anchor=south west] at (2,   8) {\textsc{training}};
  \node[note, anchor=south west] at (2, -31) {\textsc{inference}};

\end{tikzpicture}

